Infinitesimal sl(2)-symmetries on the equivariant skein lasagna module

We construct an sl(2)-action on the equivariant skein lasagna module.

==> las_ex1.tex <==
\begin{scope}


  \draw[thin] (-6, 4) arc (90:-90:1cm and 4cm);
  \draw[thin] (-6, 4) arc (90:270:1cm and 4cm); 

  \draw[thick] (-6,4) .. controls +(2, -0.4) and +(-1, 0) .. (1,5) arc (90:-90:5cm) .. controls +(-1, 0) and +(2, +0.4) .. (-6, -4);

  \draw [thick] (-4.5, -1) arc (180:0:3cm);
  \draw [thick] (-4.5, -1) arc (-180:0:3cm);  
  \draw [thin] (-4.5, -1) arc (-180:0:3cm and 1cm);
  \draw [thin, densely dotted] (-4.5, -1) arc (180:0:3cm and 1cm);  


  \draw [thick] (3.5, 0) arc (180:0:0.9cm);
  \draw [thick] (3.5, 0) arc (-180:0:0.9cm);  
  \draw [thin] (3.5, 0) arc (-180:0:0.9cm and 0.3cm);
  \draw [thin, densely dotted] (3.5, 0) arc (180:0:0.9cm and 0.3cm);  

  
  \begin{scope}[red, thick]

    \begin{scope}[xshift = 3cm , yshift =4cm, rotate= -20]
      \draw (0, 0) circle (0.4cm and 0.1cm);
      \coordinate (L) at (-0.4, 0);
      \coordinate (R) at (0.4, 0);
    \end{scope}
    \coordinate (Lc1) at (L);
    \coordinate (Rc1) at (R);
  
    % \begin{scope}[xshift = -2.5cm , yshift =1.3cm, rotate= 10]
    %   \draw (0, 0) circle (0.4cm and 0.1cm);
    %   \coordinate (L) at (-0.4, 0);
    %   \coordinate (R) at (0.4, 0);
    % \end{scope}
    % \coordinate (Lc2) at (L);
    % \coordinate (Rc2) at (R);
    
    \begin{scope}[xshift = 0cm , yshift =4cm, yscale=0.2, xscale =0.3]
    \newcommand{\mys}{3}
    \path[spath/save=trefoil]
(90:2) .. controls +(0:\mys) and +(120:-\mys) ..
(210:2)  .. controls +(120:\mys) and +(60:\mys) .. 
(-30:2) coordinate[pos =0.12] (L) coordinate[pos =0.88] (R) .. controls +(60:-\mys) and +(0:-\mys) .. (90:2);
\tikzset{
  every trefoil component/.style={draw},
  spath/knot={trefoil}{1mm}{1,3,5},
}
\end{scope}
    \coordinate (Lt1) at (L);
    \coordinate (Rt1) at (R);


    \begin{scope}[xshift = -2.5cm , yshift =1.3cm, rotate= 10, yscale=0.15, xscale=0.3]
    \newcommand{\mys}{3}
    \path[spath/save=trefoil]
(90:2) .. controls +(0:\mys) and +(120:-\mys) .. 
(210:2) coordinate[pos=0.1] (g1)   .. controls +(120:\mys) and +(60:\mys) .. 
(-30:2) coordinate[pos =0.12] (L) coordinate[pos =0.88] (R) .. controls +(60:-\mys) and +(0:-\mys) .. (90:2);
\tikzset{
  every trefoil component/.style={draw},
  spath/knot={trefoil}{1mm}{1,3,5},
}

    \end{scope}
    \coordinate (Lc2) at (L);
    \coordinate (Rc2) at (R);


    
\begin{scope}[xshift = -3cm, yshift= 3.5cm, yscale=0.2, xscale =0.3]
  \path[spath/save=right] (0.5,0) circle[radius=1cm];
\path[spath/save=left] (-0.5,0) circle[radius=1cm];
      \coordinate (L) at (-1.5, 0);
      \coordinate (R) at (1.5, 0);
\tikzset{
  spath/remove empty components/.list={left,right},
  spath/split at intersections={left}{right},
  spath/insert gaps after components={left}{1mm}{1},
  spath/insert gaps after components={right}{1mm}{2},
  spath/spot weld/.list={left,right},
}
\draw[spath/use={left}];
\draw[spath/use={right}];
\end{scope}
    \coordinate (Lh1) at (L);
    \coordinate (Rh1) at (R);


\begin{scope}[xshift = 4.4cm, yshift= 0.7cm, yscale=0.1, xscale =0.2]
  \path[spath/save=right] (0.5,0) circle[radius=1cm];
  \coordinate[xshift=0.1cm] (g2) at (-30:1);
  \path[spath/save=left] (-0.5,0) circle[radius=1cm];
      \coordinate (L) at (-1.5, 0);
      \coordinate (R) at (1.5, 0);
\tikzset{
  spath/remove empty components/.list={left,right},
  spath/split at intersections={left}{right},
  spath/insert gaps after components={left}{1mm}{1},
  spath/insert gaps after components={right}{1mm}{2},
  spath/spot weld/.list={left,right},
}
\draw[spath/use={left}];
\draw[spath/use={right}];
\end{scope}
    \coordinate (Lh2) at (L);
    \coordinate (Rh2) at (R);



% \begin{scope}[xshift= 4cm]
%   \path[spath/save=hopf]
%   (0.5,0) arc (0:360:1cm)
%   (-0.5, 0) arc (0:360:1cm);
% \tikzset{
%   every hopf component/.style={draw, blue},
%   spath/knot={hopf}{2mm}{1,3},
% }
%     \end{scope}

  % \begin{scope}[red, yscale = 0.8]
  %   \foreach \t in {0,120, 240}{
  %     \draw (\t: 0 )
  %     }
    
    
  \end{scope}

      \begin{scope}[orange, thick]
      \draw (Lc2) .. controls +(0,1) and +(0,-1) .. (Lh1);
      \draw (Rh1) .. controls +(0,-1) and +(0,-1) .. (Lt1);
      \draw (Rt1) .. controls +(0,-1) and +(0,-1) .. (Lc1);
      \draw (Rh2) .. controls +(0,1) and +(0,-1) .. (Rc1);
      \draw (Rc2) .. controls +(0,1) and +(0,1) .. (Lh2);

      % \draw (2,2.3) arc (230:310:0.8cm) coordinate[pos=0.2] (a) coordinate[pos=0.8] (b);
      % \draw (a) .. controls +(0.2, 0.1) and +(-0.2, 0.1) .. (b);

      \draw (0,2.5) arc (230:310:0.8cm) coordinate[pos=0.2] (a) coordinate[pos=0.8] (b);
      \draw (a) .. controls +(0.2, 0.1) and +(-0.2, 0.1) .. (b);

\end{scope}

\node[scale=1.5] at (4, -2) {$F_1$};
\node at (-2.3, 0.9) {$v_1$};
\node at (4.4, 0.4) {$v_k$};

      \begin{scope}[green!50!black]
        %\node (a) at (g1) {$\bullet$};
        %\filldraw[draw= green!50!black, fill = green!70!black, above] (g1) circle (1mm);
        \node[green!70!black] at (g1) {$\bullet$};        
        \node[green!50!black] (a) at (g1) {$\circ$};
        %\node[below, font = \tiny] at (a) {$-3$};
        \node[font = \tiny, xshift=0.3cm, yshift = 0.1cm] at (a) {$\frac{7}{2}$};
        \node[white] at (g2) {$\bullet$};        
        \node (a) at (g2) {$\circ$};
        \node[above, font = \tiny, xshift=0.5cm] at (a) {$\frac{7N-7}{2}$};
      \end{scope}



  
\end{scope}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "/home/lrobert/Desktop/essai"
%%% End:


==> las_ex2.tex <==
\begin{scope}


  \draw[thin] (-6, 4) arc (90:-90:1cm and 4cm);
  \draw[thin] (-6, 4) arc (90:270:1cm and 4cm); 

  \draw[thick] (-6,4) .. controls +(2, -0.4) and +(-1, 0) .. (1,5) arc (90:-90:5cm) .. controls +(-1, 0) and +(2, +0.4) .. (-6, -4);

  \begin{scope}[opacity=0.3]
  \draw [thick] (-4.5, -1) arc (180:0:3cm);
  \draw [thick] (-4.5, -1) arc (-180:0:3cm);  
  \draw [thin] (-4.5, -1) arc (-180:0:3cm and 1cm);
  \draw [thin, densely dotted] (-4.5, -1) arc (180:0:3cm and 1cm);  
\end{scope}

  \draw [thick] (3.5, 0) arc (180:0:0.9cm);
  \draw [thick] (3.5, 0) arc (-180:0:0.9cm);  
  \draw [thin] (3.5, 0) arc (-180:0:0.9cm and 0.3cm);
  \draw [thin, densely dotted] (3.5, 0) arc (180:0:0.9cm and 0.3cm);  

  \begin{scope}[xshift = -3.5cm , yshift= -0.2cm]
    \draw [thick] (0, 0) arc (180:0:0.9cm);
    \draw [thick] (0, 0) arc (-180:0:0.9cm);  
    \draw [thin] (0, 0) arc (-180:0:0.9cm and 0.3cm);
    \draw [thin, densely dotted] (0, 0) arc (180:0:0.9cm and 0.3cm);  
  \end{scope}
  
  \begin{scope}[xshift = -0.8cm , yshift=-2.2cm]
    \draw [thick] (0, 0) arc (180:0:0.9cm);
    \draw [thick] (0, 0) arc (-180:0:0.9cm);  
    \draw [thin] (0, 0) arc (-180:0:0.9cm and 0.3cm);
    \draw [thin, densely dotted] (0, 0) arc (180:0:0.9cm and 0.3cm);  
  \end{scope}
  
  
  
  \begin{scope}[red, thick]


    
    \begin{scope}[xshift = 3cm , yshift =4cm, rotate= -20]
      \draw (0, 0) circle (0.4cm and 0.1cm);
      \coordinate (L) at (-0.4, 0);
      \coordinate (R) at (0.4, 0);
    \end{scope}
    \coordinate (Lc1) at (L);
    \coordinate (Rc1) at (R);
  
    % \begin{scope}[xshift = -2.5cm , yshift =1.3cm, rotate= 10, opacity = 0.4]
    %   \draw (0, 0) circle (0.4cm and 0.1cm);
    %   \coordinate (L) at (-0.4, 0);
    %   \coordinate (R) at (0.4, 0);
    % \end{scope}
    % \coordinate (Lc2) at (L);
    % \coordinate (Rc2) at (R);


    \begin{scope}[xshift = -0.3cm , yshift =-1.65cm, rotate= 10, scale =0.5]
      \draw (0, 0) circle (0.4cm and 0.1cm);
      \coordinate (L) at (-0.4, 0);
      \coordinate (R) at (0.4, 0);      
    \end{scope}
    \coordinate (Lc3) at (L);
    \coordinate (Rc3) at (R);

    \begin{scope}[xshift = 0.3cm , yshift =-1.6cm, rotate= 0, scale =0.5]
      \draw (0, 0) circle (0.4cm and 0.1cm);
      \coordinate (L) at (-0.4, 0);
      \coordinate (R) at (0.4, 0);      
    \end{scope}
    \coordinate (Lc4) at (L);
    \coordinate (Rc4) at (R);

    
    
    \begin{scope}[xshift = 0cm , yshift =4cm, yscale=0.2, xscale =0.3]
    \newcommand{\mys}{3}
    \path[spath/save=trefoil]
(90:2) .. controls +(0:\mys) and +(120:-\mys) ..
(210:2)  .. controls +(120:\mys) and +(60:\mys) .. 
(-30:2) coordinate[pos =0.12] (L) coordinate[pos =0.88] (R) .. controls +(60:-\mys) and +(0:-\mys) .. (90:2);
\tikzset{
  every trefoil component/.style={draw},
  spath/knot={trefoil}{1mm}{1,3,5},
}
\end{scope}
    \coordinate (Lt1) at (L);
    \coordinate (Rt1) at (R);



    \begin{scope}[xshift = -2.5cm , yshift =1.3cm, rotate= 10, yscale=0.15, xscale=0.3, , opacity=0.4]
    \newcommand{\mys}{3}
    \path[spath/save=trefoil]
(90:2) .. controls +(0:\mys) and +(120:-\mys) ..
(210:2)  .. controls +(120:\mys) and +(60:\mys) .. 
(-30:2) coordinate[pos =0.12] (L) coordinate[pos =0.88] (R) .. controls +(60:-\mys) and +(0:-\mys) .. (90:2);
\tikzset{
  every trefoil component/.style={draw},
  spath/knot={trefoil}{1mm}{1,3,5},
}

    \end{scope}
    \coordinate (Lc2) at (L);
    \coordinate (Rc2) at (R);


    
    \begin{scope}[xshift = -2.6cm , yshift =0.38cm, yscale=0.1, xscale =0.2]
    \newcommand{\mys}{3}
    \path[spath/save=trefoil]
(90:2) .. controls +(0:\mys) and +(120:-\mys) ..
(210:2) coordinate[pos=0.0] (g1)  .. controls +(120:\mys) and +(60:\mys) .. 
(-30:2) coordinate[pos =0.12] (L) coordinate[pos =0.88] (R) .. controls +(60:-\mys) and +(0:-\mys) .. (90:2);
\tikzset{
  every trefoil component/.style={draw},
  spath/knot={trefoil}{1mm}{1,3,5},
}
\end{scope}
    \coordinate (Lt2) at (L);
    \coordinate (Rt2) at (R);



    
\begin{scope}[xshift = -3cm, yshift= 3.5cm, yscale=0.2, xscale =0.3]
  \path[spath/save=right] (0.5,0) circle[radius=1cm];
\path[spath/save=left] (-0.5,0) circle[radius=1cm];
      \coordinate (L) at (-1.5, 0);
      \coordinate (R) at (1.5, 0);
\tikzset{
  spath/remove empty components/.list={left,right},
  spath/split at intersections={left}{right},
  spath/insert gaps after components={left}{1mm}{1},
  spath/insert gaps after components={right}{1mm}{2},
  spath/spot weld/.list={left,right},
}
\draw[spath/use={left}];
\draw[spath/use={right}];
\end{scope}
    \coordinate (Lh1) at (L);
    \coordinate (Rh1) at (R);


\begin{scope}[xshift = 4.4cm, yshift= 0.7cm, yscale=0.1, xscale =0.2]
  \path[spath/save=right] (0.5,0) circle[radius=1cm];
  \coordinate[xshift=0.1cm] (g2) at (-30:1);
  \path[spath/save=left] (-0.5,0) circle[radius=1cm];
      \coordinate (L) at (-1.5, 0);
      \coordinate (R) at (1.5, 0);
\tikzset{
  spath/remove empty components/.list={left,right},
  spath/split at intersections={left}{right},
  spath/insert gaps after components={left}{1mm}{1},
  spath/insert gaps after components={right}{1mm}{2},
  spath/spot weld/.list={left,right},
}
\draw[spath/use={left}];
\draw[spath/use={right}];
\end{scope}
    \coordinate (Lh2) at (L);
    \coordinate (Rh2) at (R);



% \begin{scope}[xshift= 4cm]
%   \path[spath/save=hopf]
%   (0.5,0) arc (0:360:1cm)
%   (-0.5, 0) arc (0:360:1cm);
% \tikzset{
%   every hopf component/.style={draw, blue},
%   spath/knot={hopf}{2mm}{1,3},
% }
%     \end{scope}

  % \begin{scope}[red, yscale = 0.8]
  %   \foreach \t in {0,120, 240}{
  %     \draw (\t: 0 )
  %     }
    
    
  \end{scope}

      \begin{scope}[orange, thick]
      \draw (Lc2) .. controls +(0,1) and +(0,-1) .. (Lh1);
      \draw (Rh1) .. controls +(0,-1) and +(0,-1) .. (Lt1);
      \draw (Rt1) .. controls +(0,-1) and +(0,-1) .. (Lc1);
      \draw (Rh2) .. controls +(0,1) and +(0,-1) .. (Rc1);
      \draw (Rc2) .. controls +(0,1) and +(0,1) .. (Lh2);

      \draw (Rc2) .. controls +(0,-0.5) and +(0,0.5) .. (Rt2);
      \draw (Lc2) .. controls +(0,-0.5) and +(0,0.5) .. (Lt2);

      
      \draw (Rc3) .. controls +(0,0.5) and +(0,0.5) .. (Lc4);
      \draw (Lc3) .. controls +(-1,3) and +(1,3) .. (Rc4);

      \draw (-0.2,-0.8) arc (230:310:0.4cm) coordinate[pos=0.2] (a) coordinate[pos=0.8] (b);
      \draw (a) .. controls +(0.1, 0.1) and +(-0.1, 0.1) .. (b);

      \begin{scope}[green!50!black]
        \node (a) at (-0.3, -1.59) {};% {$\bullet$};
        %\filldraw[draw= green!50!black, fill = green!70!black, above] (a) circle (1mm);
        \node[green!70!black] at (a) {$\bullet$};        
        \node[green!50!black] at (a) {$\circ$};
        \node[below, font = \tiny] at (a) {$1$};
        \node[white] at (0.3, -1.65) {$\bullet$};        
        \node (a) at (0.3, -1.65) {$\circ$};
        \node[below, font = \tiny, xshift=0.2cm] at (a) {$N-1$};
        % \node (a) at (g1) {$\bullet$};
        \node[green!70!black] at (g1) {$\bullet$};        
        \node[green!50!black] (a) at (g1) {$\circ$};
        \node[above, font = \tiny] at (a) {$\frac{7}{2}$};
        % \filldraw[draw= green!50!black, fill = green!70!black, above] (g1) circle (1mm);
        % \node[above, font = \tiny, xshift=0.3cm] at (g1) {$-3$};
        \node[white] at (g2) {$\bullet$};        
        \node (a) at (g2) {$\circ$};
        \node[above, font = \tiny, xshift=0.5cm] at (a) {$\frac{7N-7}{2}$};
      \end{scope}

      
      % \draw (2,2.3) arc (230:310:0.8cm) coordinate[pos=0.2] (a) coordinate[pos=0.8] (b);
      % \draw (a) .. controls +(0.2, 0.1) and +(-0.2, 0.1) .. (b);

      \draw (0,2.5) arc (230:310:0.8cm) coordinate[pos=0.2] (a) coordinate[pos=0.8] (b);
      \draw (a) .. controls +(0.2, 0.1) and +(-0.2, 0.1) .. (b);

      \draw (-2, -1.7) circle (-1cm and 0.4cm);
      \draw (-2.5,-1.6) arc (230:310:0.8cm) coordinate[pos=0.2] (a) coordinate[pos=0.8] (b);
      \draw (a) .. controls +(0.2, 0.1) and +(-0.2, 0.1) .. (b);

\end{scope}

\node[scale=1.5] at (4, -2) {$F_2$};
\node at (-2.6, 0) {$v_i$};
\node at (4.4, 0.4) {$v_k$};
\node at (0.1, -2.3) {$v_j$};
\node[scale=1.5] at (-2.5, -3) {$F_3$};


  
\end{scope}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "/home/lrobert/Desktop/essai"
%%% End:


==> pdg_horres2.tex <==

\begin{scope}[xshift = 2.5cm]
  \draw [->](0, 0) .. controls +(1,.5) 
  .. (2, 0);
    \draw [<-](0, 1) .. controls +(1,-.5) 
  .. (2, 1);
 %   \fill[white] (0.5, 0) circle (1mm);
 % \draw [<-] (0, -0.5) .. controls +(0,0.5) and +(0, -0.5)
 % .. (1, 0.5); 
 %%%%%%
 
  %  \draw (2, 0.5)  .. controls +(0,-0.5) and +(0, 0.5)
 % .. (1, -0.5); 
 %   \fill[white] (1.5, 0) circle (1mm);
% \draw (1, 0.5) .. controls +(0,-0.5) and +(0, 0.5)
 % .. (2, -0.5);
\end{scope}

==> pdg_mapfk+2.tex <==
\begin{scope}
  \draw (0,0) rectangle (4,1) node[pos=.5] {$p_{k+3}$};
 % \fill (A) circle (0.5mm) node[below] {$p_n$};
%   \draw (0,2) rectangle (6,3) coordinate [midway] (A) node[below] {$p_{n+2}$};
    %  \draw [] (5, 2) arc (-180:0:0.5) coordinate[pos = 0.5] (Z) ;
   %\draw (.5, -1) arc (180:0:0.5) coordinate[pos = 0.2] (X) coordinate[pos = 0.8] (Y);
   % \filldraw[draw= black!50!black, fill = black] (Z) circle (1mm);
\draw[-] (.25,1) -- (.25,2) node[above, pos =1] {} node[below, pos =0] {};
\draw[-] (.25,-1) -- (.25,0) node[above, pos =1] {} node[below, pos =0] {};
    \draw[-] (3,1) -- (3,2) node[above, pos =1] {} node[below, pos =0] {};
        \draw[-] (3,-1) -- (3,0) node[above, pos =1] {} node[below, pos =0] {};
             \draw[-] (4.5,-1) -- (4.5,2) node[above, pos =1] {} node[below, pos =0] {};
               \draw[-] (4.5,-.5) -- (3.8,0) node[above, pos =1] {} node[below, pos =0] {};
                \draw[-] (3.8,1) -- (3.8,2) node[above, pos =1] {} node[below, pos =0] {};
    %  \coordinate(D) at (3, .5) node[left] {$\cdots$}; 
\end{scope}

==> pdg_mapfk.tex <==
\begin{scope}
  \draw (0,0) rectangle (4,1) node[pos=.5] {$p_{k+1}$};
 % \fill (A) circle (0.5mm) node[below] {$p_n$};
%   \draw (0,2) rectangle (6,3) coordinate [midway] (A) node[below] {$p_{n+2}$};
    %  \draw [] (5, 2) arc (-180:0:0.5) coordinate[pos = 0.5] (Z) ;
   %\draw (.5, -1) arc (180:0:0.5) coordinate[pos = 0.2] (X) coordinate[pos = 0.8] (Y);
   % \filldraw[draw= black!50!black, fill = black] (Z) circle (1mm);
\draw[-] (.25,1) -- (.25,2) node[above, pos =1] {} node[below, pos =0] {};
\draw[-] (.25,-1) -- (.25,0) node[above, pos =1] {} node[below, pos =0] {};
    \draw[-] (3,1) -- (3,2) node[above, pos =1] {} node[below, pos =0] {};
        \draw[-] (3,-1) -- (3,0) node[above, pos =1] {} node[below, pos =0] {};
             \draw[-] (4.5,-1) -- (4.5,2) node[above, pos =1] {} node[below, pos =0] {};
               \draw[-] (4.5,-.5) -- (3.8,0) node[above, pos =1] {} node[below, pos =0] {};
                \draw[-] (3.8,1) -- (3.8,2) node[above, pos =1] {} node[below, pos =0] {};
    %  \coordinate(D) at (3, .5) node[left] {$\cdots$}; 
\end{scope}

==> pdg_mapfkk+2.tex <==
\begin{scope}
  \draw (0,0) rectangle (4,1) node[pos=.5] {$p_{k+1}$};
 % \fill (A) circle (0.5mm) node[below] {$p_n$};
%   \draw (0,2) rectangle (6,3) coordinate [midway] (A) node[below] {$p_{n+2}$};
    %  \draw [] (5, 2) arc (-180:0:0.5) coordinate[pos = 0.5] (Z) ;
   %\draw (.5, -1) arc (180:0:0.5) coordinate[pos = 0.2] (X) coordinate[pos = 0.8] (Y);
   % \filldraw[draw= black!50!black, fill = black] (Z) circle (1mm);
\draw[-] (.25,3) -- (.25,4) node[above, pos =1] {} node[below, pos =0] {};
\draw[-] (.25,1) -- (.25,2) node[above, pos =1] {} node[below, pos =0] {};
\draw[-] (.25,-1) -- (.25,0) node[above, pos =1] {} node[below, pos =0] {};
  \draw[-] (2,3) -- (2,4) node[above, pos =1] {} node[below, pos =0] {};
    \draw[-] (2,1) -- (2,2) node[above, pos =1] {} node[below, pos =0] {};
        \draw[-] (2,-1) -- (2,0) node[above, pos =1] {} node[below, pos =0] {};
             \draw[-] (4.5,-1) -- (4.5,4) node[above, pos =1] {} node[below, pos =0] {};
               \draw[-] (4.5,-.5) -- (3,0) node[above, pos =1] {} node[below, pos =0] {};
                    \draw[-] (4.5,1.5) -- (3.5,2) node[above, pos =1] {} node[below, pos =0] {};
                \draw[-] (3,1) -- (3,2) node[above, pos =1] {} node[below, pos =0] {};
                 \draw[-] (3,3) -- (3,4) node[above, pos =1] {} node[below, pos =0] {};
    %  \coordinate(D) at (3, .5) node[left] {$\cdots$}; 
     \draw (0,2) rectangle (4,3) node[pos=.5] {$p_{k+2}$};
\end{scope}

==> pdg_sigma1sigma2sigma1a.tex <==
\begin{scope}
  \draw[] (3, 0) .. controls +(0, 0.2) and +(0, -0.2) ..  +(-1,1);
  \fill[white] (2.5, 0.5) circle (2mm);
  \draw (2, 0) .. controls +(0, 0.2) and +(0, -0.2) ..  +(1,1);
  \draw[] (4,0) -- (4,1);
  %%%
   \draw[] (2,1) -- (2,2);
   \draw[] (4, 1) .. controls +(0, 0.2) and +(0, -0.2) ..  +(-1,1);
  \fill[white] (3.5, 1.5) circle (2mm);
  \draw (3, 1) .. controls +(0, 0.2) and +(0, -0.2) ..  +(1,1);
  
 %%%% 
   \draw[->] (3, 2) .. controls +(0, .2) and +(0, -0.2) ..  +(-1,1);
 

       \fill[white] (2.5, 2.5) circle (2mm);

     \draw[->] (2, 2) .. controls +(0, .2) and +(0, -0.2) ..  +(1,1); 
  \draw[->] (4,2) -- (4,3);

\end{scope}

==> pdg_sigma2sigma1sigma2a.tex <==
\begin{scope}
  \draw[] (4, 0) .. controls +(0, 0.2) and +(0, -0.2) ..  +(-1,1);
  \fill[white] (3.5, 0.5) circle (2mm);
  \draw (3, 0) .. controls +(0, 0.2) and +(0, -0.2) ..  +(1,1);
  \draw[] (2,0) -- (2,1);
  %%%
   \draw[] (4,1) -- (4,2);
   \draw[] (3, 1) .. controls +(0, 0.2) and +(0, -0.2) ..  +(-1,1);
  \fill[white] (2.5, 1.5) circle (2mm);
  \draw (2, 1) .. controls +(0, 0.2) and +(0, -0.2) ..  +(1,1);
  
 %%%% 
    \draw[->] (4, 2) .. controls +(0, .2) and +(0, -0.2) ..  +(-1,1);
 
       \fill[white] (3.5, 2.5) circle (2mm);

   \draw[->] (3, 2) .. controls +(0, .2) and +(0, -0.2) ..  +(1,1); 
  \draw[->] (2,2) -- (2,3);

\end{scope}

==> pdg_sigmasigma.tex <==
\begin{scope}
  \draw[] (3, 0) .. controls +(0, 0.2) and +(0, -0.2) ..  +(-1,1);
  \fill[white] (2.5, 0.5) circle (2mm);
  \draw (2, 0) .. controls +(0, 0.2) and +(0, -0.2) ..  +(1,1);
  %%%
    \draw[->] (2, 1) .. controls +(0, .2) and +(0, -0.2) ..  +(1,1); 
       \fill[white] (2.5, 1.5) circle (2mm);

   \draw[->] (3, 1) .. controls +(0, .2) and +(0, -0.2) ..  +(-1,1);
  % \draw (2, 0) arc (180:0:-0.5) -- (1,2) arc (180:0:0.5) coordinate[pos = 0.25] (X) coordinate[pos = 0.75] (Y);
%    \draw (3, 0) arc (-180:0:0.5) -- (4,2) arc (-180:0:-0.5) coordinate[pos = 0.25] (X) coordinate[pos = 0.75] (Y);
\end{scope}

==> pf_exa_web.tex <==
\begin{scope}
\begin{scope}[rotate = -22.5]
  \coordinate (A0) at (00:1cm);
  \coordinate (A1) at (45:1cm);
  \coordinate (A2) at (90:1cm);
  \coordinate (A3) at (135:1cm);
  \coordinate (A4) at (180:1cm);
  \coordinate (A5) at (225:1cm);
  \coordinate (A6) at (270:1cm);
  \coordinate (A7) at (315:1cm);  
\end{scope}

\begin{scope}
  \node (a0) at (00:0.8cm) {$9$};
  \node (a1) at (45:0.8cm) {$8$};
  \node (a2) at (90:0.8cm) {$7$};
  \node (a3) at (135:0.8cm) {$1$};
  \node (a4) at (180:0.8cm) {$3$};
  \node (a5) at (225:0.8cm) {$2$};
  \node (a6) at (270:0.8cm) {$6$};
  \node (a7) at (315:0.8cm) {$1$};  
\end{scope}


\begin{scope}[rotate = -18]
  \node (c0) at (00:1.5cm) {$10$};
  \node (c1) at (45:1.5cm) {$1$};
  \node (c2) at (90:1.5cm) {$1$};
  \node (c3) at (135:1.5cm) {$6$};
  \node (c4) at (180:1.5cm) {$2$};
  \node (c5) at (235:1.5cm) {$1$};
  % \node (c6) at (270:1.5cm) {$?$};
  % \node (c7) at (315:1.5cm) {$?$};  
\end{scope}


\begin{scope}
  \node (b0) at (-60:1.8cm) {$7$};
  \node (b0) at (00:2.1cm) {$3$};
  \node (b1) at (45:2.1cm) {$2$};
  \node (b2) at (90:2.1cm) {$1$};
  \node (b3) at (135:2.1cm) {$5$};
  \node (b4) at (170:2.1cm) {$3$};
  \node (b5) at (210:2.1cm) {$3$};
  \node (b6) at (190:2.4cm) {$2$};
  \node (b6) at (190:1.6cm) {$1$};
  \node (b7) at (240:1.9cm) {$4$};  
\end{scope}




\begin{scope}[rotate = -22.5]
  \coordinate (B0) at (00:2cm);
  \coordinate (B1) at (45:2cm);
  \coordinate (B2) at (90:2cm);
  \coordinate (B3) at (135:2cm);
  \coordinate (B4) at (180:2cm);
  \coordinate (B5) at (200:2cm);
  \coordinate (B6) at (220:2cm);
  \coordinate (B7) at (240:2cm);  
\end{scope}

\draw[-<-] (A0) -- (A1);
\draw[-<-] (A1) -- (A2);
\draw[-<-] (A2) -- (A3);
\draw[-<-] (A3) -- (A4);
\draw[-<-] (A4) -- (A5);
\draw[-<-] (A5) -- (A6);
\draw[-<-] (A6) -- (A7);
\draw[->-] (A7) -- (A0);

\draw[->-] (A0) -- (B0);
\draw[-<-] (A1) -- (B1);
\draw[-<-] (A2) -- (B2);
\draw[-<-] (A3) -- (B3);
\draw[->-] (A4) -- (B4);
\draw[-<-] (A5) -- (B7);
\draw[->-] (A6) .. controls +(0,-1) and +(0.2, 0) .. (B7);
\draw[-<-] (A7) .. controls +(0,-1) and +(-0.2, -0.20) .. (B0);



\draw[->-] (B0) -- (B1);
\draw[->-] (B1) -- (B2);
\draw[->-] (B2) -- (B3);
\draw[-<-] (B3) -- (B4);
\draw[-<-] (B4) -- (B5);
\draw[-<-] (B5) .. controls +(-0.4, -0.2) and + (-0.4, 0.2) .. (B6);
\draw[-<-] (B5) .. controls +( 0.4, -0.2) and + ( 0.4, 0.2) .. (B6);
\draw[-<-] (B6) -- (B7);



\end{scope}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: t
%%% End:


==> pf_foam-3-local-models.tex <==
\begin{scope}[font =\small]
\tdplotsetmaincoords{80}{140}
  \begin{scope}[tdplot_main_coords]
    \filldraw [very thin, fill=white , fill opacity = 0, draw opacity = 1] (0,-1, -1) -- (0,1,-1) -- (0,1,1) -- (0,-1,1) -- (0,-1,-1);
    \node[sloped, black] at (0,0,0) {$a$};
  \end{scope}
\begin{scope}[xshift = 5cm, tdplot_main_coords]
  \begin{scope}
    \filldraw [very thin, fill =white , fill opacity = 0, draw opacity = 1] (0,-1, -1) -- (0,1,-1) -- (0,1,0) -- (0,-1,0) -- (0,-1,-1);
        \node[sloped, black] at (0,0,-0.5) {$a+b$};
    \end{scope}
  \begin{scope}[rotate around y = 150]
    \filldraw [very thin, fill =white , fill opacity = 0, draw opacity = 1] (0,-1, -1) -- (0,1,-1) -- (0,1,0) -- (0,-1,0) -- (0,-1,-1);
        \node[sloped, black] at (0,0,-0.5) {$a$};
  \end{scope}
  \begin{scope}[rotate around y =-130]
    \filldraw [very thin, fill =white , fill opacity = 0, draw opacity = 1] (0,-1, -1) -- (0,1,-1) -- (0,1,0) -- (0,-1,0) -- (0,-1,-1);
        \node[sloped, black] at (0,0,-0.5) {$b$};
        \draw[very thick, ->-] (0,1,0) -- (0,-1,0);
  \end{scope}
  \end{scope}
\begin{scope}[scale = 1.6, xshift = 6.5cm, tdplot_main_coords]
  \begin{scope}
    \filldraw [very thin, fill =white , fill opacity = 0, draw opacity = 1] (0,-1, -1) -- (0,1,-1) -- (0,1,0) -- (0,0,0) -- (0,-1,-1);
    \coordinate (a) at (0, -1, -1);
        \node[sloped, black] at (0,0.2,-0.5) {$a+b+c$};
    \end{scope}
  \begin{scope}[rotate around y = 150]
    \filldraw [very thin, fill=white , fill opacity = 0, draw opacity = 1] (0,-1, -1) -- (0,1,-1) -- (0,1,0) -- (0,0,0) -- (0,-1,-1);
    \coordinate (b) at (0, -1, -1);
    \node[sloped, black] at (0,0.5,-0.5) {$a+b$};
  \end{scope}
  \begin{scope}[rotate around y =-130]
    \filldraw [very thin, fill=white , fill opacity = 0, draw opacity = 1] (0,-1, -1) -- (0,1,-1) -- (0,1,0) -- (0,0,0) -- (0,-1,-1);
    \coordinate (c) at (0, -1, -1);
        \node[sloped, black] at (0,0.5,-0.5) {$c$};
        \node[sloped, black] at (0,+0.5,-1.5) {$b$};
        \node[sloped, black] at (0,-1.3,0.1) {$b+c$};
        \node[sloped, black] at (0,-0.5,0) {$a$};
  \end{scope}
  \filldraw[very thin, fill=white , fill opacity = 0, draw opacity = 1] (a) -- (b) -- (0,0,0) -- (a);
  \filldraw[very thin, fill=white , fill opacity = 0, draw opacity = 1] (a) -- (c) -- (0,0,0) -- (a);
  \filldraw[very thin, fill=white , fill opacity = 0, draw opacity = 1] (b) -- (c) -- (0,0,0) -- (b);
  \draw[very thick, ->-] (a) -- (0,0,0);
  \draw[very thick, -<-] (b) -- (0,0,0);
  \draw[very thick, ->-] (c) -- (0,0,0);
  \draw[very thick, -<-] (0,1, 0) -- (0,0,0);
%  \fill[green!50!black, fill opacity = 0, draw opacity = 1] (0,0,0) circle (0.5mm);
\end{scope}
\end{scope}


